Frugal Prompting for Dialog Models

The use of large language models (LLMs) in natural language processing (NLP) tasks is rapidly increasing, leading to changes in how researchers approach problems in the field. To fully utilize these models' abilities, a better understanding of their behavior for different input protocols is required. With LLMs, users can directly interact with the models through a text-based interface to define and solve various tasks. Hence, understanding the conversational abilities of these LLMs, which may not have been specifically trained for dialog modeling, is also important. This study examines different approaches for building dialog systems using LLMs by considering various aspects of the prompt. As part of prompt tuning, we experiment with various ways of providing instructions, exemplars, current query and additional context. The research also analyzes the representations of dialog history that have the optimal usable-information density. Based on the findings, the paper suggests more compact ways of providing dialog history information while ensuring good performance and reducing model's inference-API costs. The research contributes to a better understanding of how LLMs can be effectively used for building interactive systems.

==> (inline-0) <==
\begin{tabular}{|c|l|rrrrrr|rrrrrr|}
\hline
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{6}{c|}{Manual Prompt}                                                                                                                                                                                                                                                                   & \multicolumn{6}{c|}{Perplexity Prompt}                                                                                                                                                                                                                                                               \\ \cline{3-14} 
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      \\ \cline{3-14} 
\multicolumn{1}{|l|}{\multirow{-3}{*}{}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\textbf{History}}} & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}19.79} & \multicolumn{1}{r|}{\cellcolor[HTML]{7DCBA4}9.03}  & \multicolumn{1}{r|}{\cellcolor[HTML]{82CDA8}46.56} & \multicolumn{1}{r|}{\cellcolor[HTML]{5BBD8D}22.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}7.75} & \cellcolor[HTML]{72C69D}3.91 & \multicolumn{1}{r|}{\cellcolor[HTML]{7CCAA4}20.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{72C69D}8.94}  & \multicolumn{1}{r|}{\cellcolor[HTML]{5DBE8E}45.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.81} & \multicolumn{1}{r|}{\cellcolor[HTML]{9ED8BC}7.25} & \cellcolor[HTML]{66C195}3.86 \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{BEE5D2}17.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{B1E0C9}8.22}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D9BE}44.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{90D2B2}21.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{CCEBDC}7.14} & \cellcolor[HTML]{A7DCC2}3.60 & \multicolumn{1}{r|}{\cellcolor[HTML]{C3E7D5}17.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{AEDFC7}8.06}  & \multicolumn{1}{r|}{\cellcolor[HTML]{B0E0C8}41.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{DCF1E7}6.49} & \cellcolor[HTML]{86CEAB}3.68 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}19.72} & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC398}9.31}  & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}46.49} & \multicolumn{1}{r|}{\cellcolor[HTML]{A3DABF}20.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B7}7.78} & \cellcolor[HTML]{93D4B4}3.72 & \multicolumn{1}{r|}{\cellcolor[HTML]{7DCBA5}20.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{75C79F}8.90}  & \multicolumn{1}{r|}{\cellcolor[HTML]{60BF91}45.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}17.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{9ED8BC}7.25} & \cellcolor[HTML]{B6E2CC}3.41 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B3AD}12.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C1BD}5.87}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B0AB}29.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{F5CAC7}15.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEAAA5}4.93} & \cellcolor[HTML]{F3C1BD}2.59 & \multicolumn{1}{r|}{\cellcolor[HTML]{EEAAA5}11.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{F1B9B4}5.57}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}27.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{F2BDB9}14.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}4.34} & \cellcolor[HTML]{F0B0AB}2.34 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.82}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}53.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.96} & \cellcolor[HTML]{57BB8A}4.17 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.59}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}46.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{66C295}21.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.50} & \cellcolor[HTML]{57BB8A}3.99 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}19.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{91D3B2}8.72}  & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}46.49} & \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B6}20.88} & \multicolumn{1}{r|}{\cellcolor[HTML]{8BD0AF}7.92} & \cellcolor[HTML]{99D6B8}3.68 & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1B0}19.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}8.52}  & \multicolumn{1}{r|}{\cellcolor[HTML]{91D3B2}42.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE5D3}19.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AE}7.49} & \cellcolor[HTML]{93D4B4}3.60 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F7}15.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFEFE}6.96}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEFEE}36.77} & \multicolumn{1}{r|}{\cellcolor[HTML]{FAE9E8}16.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F4}6.34} & \cellcolor[HTML]{FBEEED}2.95 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F6}15.28} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F4}6.68}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FAE8E6}34.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{F8DAD7}15.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F7}5.92} & \cellcolor[HTML]{FBEFEE}2.86 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9E98}11.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA29C}5.31}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19B}27.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9E97}12.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19B}4.75} & \cellcolor[HTML]{EB9891}2.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A93}11.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}5.04}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}26.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA948D}12.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9F99}4.38} & \cellcolor[HTML]{EC9C96}2.17 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{E68077}10.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88880}4.85}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E88880}25.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88A82}11.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67D75}4.08} & \cellcolor[HTML]{E78279}2.08 & \multicolumn{1}{r|}{\cellcolor[HTML]{E68078}10.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{E7857D}4.59}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E88880}24.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{E78279}11.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{E8867E}3.94} & \cellcolor[HTML]{E8877E}1.99 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}51.11} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.03} & \cellcolor[HTML]{57BB8A}4.36 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}50.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC398}21.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.85} & \cellcolor[HTML]{57BB8A}4.20 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA7}19.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{90D2B2}8.73}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DCC2}44.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{BAE3CF}19.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}7.88} & \cellcolor[HTML]{89CFAD}3.78 & \multicolumn{1}{r|}{\cellcolor[HTML]{77C8A1}20.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{84CEAA}8.68}  & \multicolumn{1}{r|}{\cellcolor[HTML]{82CDA8}43.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{BEE5D2}19.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}7.56} & \cellcolor[HTML]{94D4B5}3.60 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.98}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}38.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}17.87} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.52} & \cellcolor[HTML]{FFFFFF}3.08 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.87}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}36.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3FAF6}18.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.05} & \cellcolor[HTML]{FFFFFF}2.99 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}11.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}5.00}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98D85}25.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C84}12.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}4.56} & \cellcolor[HTML]{EB968F}2.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9991}11.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA938B}4.85}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F87}25.06} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99088}11.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}4.14} & \cellcolor[HTML]{E98F88}2.06 \\ \cline{2-14} 
& Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.72}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.46}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}22.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}10.72} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.02} & \cellcolor[HTML]{E67C73}2.00 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.80}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.29}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}22.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}10.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.63} & \cellcolor[HTML]{E67C73}1.84 \\\cline{2-14}
\multirow{-15}{*}{MSC}                    & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.97}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.44}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}18.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.84}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.91} & \cellcolor[HTML]{E67C73}1.56 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.66}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.31}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}17.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.56}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.65} & \cellcolor[HTML]{E67C73}1.53 \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.56} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.11} & \multicolumn{1}{r|}{\cellcolor[HTML]{65C194}57.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{71C69C}24.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{5BBD8D}8.67} & \cellcolor[HTML]{62C092}4.02 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}59.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D4}22.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{67C296}8.46} & \cellcolor[HTML]{7DCBA4}3.71 \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{CBEADB}18.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{BCE4D0}8.77}  & \multicolumn{1}{r|}{\cellcolor[HTML]{BBE4D0}48.79} & \multicolumn{1}{r|}{\cellcolor[HTML]{E0F3E9}20.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EFE4}6.96} & \cellcolor[HTML]{C6E8D8}3.33 & \multicolumn{1}{r|}{\cellcolor[HTML]{CEECDD}19.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{C6E8D7}8.54}  & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE5D2}48.96} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C1BD}16.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{ECF8F2}6.63} & \cellcolor[HTML]{FFFFFF}3.00 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{66C195}57.61} & \multicolumn{1}{r|}{\cellcolor[HTML]{72C69D}24.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{5EBE8F}8.64} & \cellcolor[HTML]{66C194}3.99 & \multicolumn{1}{r|}{\cellcolor[HTML]{58BC8B}25.47} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.96} & \multicolumn{1}{r|}{\cellcolor[HTML]{59BC8B}58.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{C0E6D3}22.49} & \multicolumn{1}{r|}{\cellcolor[HTML]{6AC397}8.43} & \cellcolor[HTML]{80CCA7}3.70 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.67}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.88}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}20.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.09}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.94} & \cellcolor[HTML]{E67C73}1.57 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.59}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}20.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.68} & \cellcolor[HTML]{E67C73}1.43 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABD8C}24.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{63C092}10.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}60.36} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}26.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.09} & \cellcolor[HTML]{57BB8A}4.13 & \multicolumn{1}{r|}{\cellcolor[HTML]{61BF91}24.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{5BBD8D}10.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{5EBE8F}58.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.06} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.83} & \cellcolor[HTML]{57BB8A}4.05 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DCC2}20.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{AADDC4}9.14}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D9BE}51.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D9BE}22.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{94D4B5}7.89} & \cellcolor[HTML]{9FD9BD}3.59 & \multicolumn{1}{r|}{\cellcolor[HTML]{A8DCC3}21.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{A4DAC0}9.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABF}51.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}24.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{9DD8BB}7.72} & \cellcolor[HTML]{84CDA9}3.67 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.35}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F5}40.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEEED}17.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEF9F9}6.31} & \cellcolor[HTML]{FDF7F7}2.87 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.66} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFEFE}7.29}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}41.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}19.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F4}6.15} & \cellcolor[HTML]{FEFAFA}2.95 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EFB0AA}11.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFA9}5.54}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA8A2}30.56} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19A}13.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA8}4.73} & \cellcolor[HTML]{EEA7A1}2.19 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFAA}12.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFADA7}5.47}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA59F}30.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}14.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}4.52} & \cellcolor[HTML]{EEA9A3}2.23 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A93}10.77} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}5.04}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA938C}27.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98D85}12.53} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}4.26} & \cellcolor[HTML]{EA928A}2.00 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}10.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}4.98}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}28.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}13.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA958D}4.08} & \cellcolor[HTML]{EA948C}2.04 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{5DBE8E}24.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{68C296}10.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}60.06} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}27.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.76} & \cellcolor[HTML]{57BB8A}4.19 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{60BF90}10.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}62.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.87} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.88} & \cellcolor[HTML]{57BB8A}4.17 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{ABDDC5}20.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3E0CA}8.95}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABF}51.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AE}23.47} & \multicolumn{1}{r|}{\cellcolor[HTML]{A6DBC1}7.64} & \cellcolor[HTML]{9BD7B9}3.62 & \multicolumn{1}{r|}{\cellcolor[HTML]{A5DBC0}21.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{ABDDC5}9.12}  & \multicolumn{1}{r|}{\cellcolor[HTML]{8ED2B0}53.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA7}25.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABE}7.65} & \cellcolor[HTML]{90D2B2}3.61 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF2F1}15.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF9F9}7.23}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}41.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}18.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.41} & \cellcolor[HTML]{FFFFFF}2.93 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF8F8}16.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.31}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}42.70} & \multicolumn{1}{r|}{\cellcolor[HTML]{FAFDFB}20.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.36} & \cellcolor[HTML]{FFFFFF}2.99 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}11.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA49E}5.29}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA59F}30.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA59F}13.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39C}4.49} & \cellcolor[HTML]{EDA39C}2.15 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFABA5}12.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA59F}5.30}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA7A1}31.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}14.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19B}4.34} & \cellcolor[HTML]{EC9F98}2.14 \\ \cline{2-14} 
 & Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}10.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F88}4.81}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E99088}27.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F87}12.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C85}4.03} & \cellcolor[HTML]{E98C84}1.96 & \multicolumn{1}{r|}{\cellcolor[HTML]{EA938C}10.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99088}4.83}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}28.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA9189}13.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88B83}3.86} & \cellcolor[HTML]{E88A82}1.95 \\ \cline{2-14} 
\multirow{-15}{*}{TC}                   & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.45}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.06}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}23.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}10.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.44} & \cellcolor[HTML]{E67C73}1.72 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.47}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.06}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}23.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.32} & \cellcolor[HTML]{E67C73}1.73 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|l|rrrrrr|rrrrrr|}
\hline
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{6}{c|}{Manual Prompt}                                                                                                                                                                                                                                                                   & \multicolumn{6}{c|}{Perplexity Prompt}                                                                                                                                                                                                                                                               \\ \cline{3-14} 
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      \\ \cline{3-14} 
\multicolumn{1}{|l|}{\multirow{-3}{*}{}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\textbf{History}}} & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{A6DBC1}18.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{8ED1B0}9.04}  & \multicolumn{1}{r|}{\cellcolor[HTML]{88CFAC}40.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}20.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{B4E1CB}6.82} & \cellcolor[HTML]{6AC397}3.53 & \multicolumn{1}{r|}{\cellcolor[HTML]{91D3B2}19.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA8}9.00}  & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}39.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.44} & \multicolumn{1}{r|}{\cellcolor[HTML]{98D6B8}7.18} & \cellcolor[HTML]{57BB8A}4.05 \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E3CE}18.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D5}8.15}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D5}37.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1B0}18.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{E1F3EA}6.26} & \cellcolor[HTML]{ACDEC6}3.17 & \multicolumn{1}{r|}{\cellcolor[HTML]{B4E1CB}18.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{B4E1CB}8.16}  & \multicolumn{1}{r|}{\cellcolor[HTML]{B0DFC8}37.41} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EFE4}6.39} & \cellcolor[HTML]{75C79F}3.79 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{AADDC4}18.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.97}  & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AE}40.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}19.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3E1CA}6.83} & \cellcolor[HTML]{72C69D}3.49 & \multicolumn{1}{r|}{\cellcolor[HTML]{93D3B4}19.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{60BF90}9.55}  & \multicolumn{1}{r|}{\cellcolor[HTML]{86CEAB}39.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{B4E1CB}19.11} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}7.15} & \cellcolor[HTML]{8DD1B0}3.64 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA7A1}11.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C2BD}5.89}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B0AB}26.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}14.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA59E}4.41} & \cellcolor[HTML]{FAE6E5}2.54 & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA8A2}11.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C3BF}5.72}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}24.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{F6D2CF}14.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19B}4.38} & \cellcolor[HTML]{F5CFCC}2.48 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.61} & \multicolumn{1}{r|}{\cellcolor[HTML]{59BC8C}9.93}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}47.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{5EBE8F}19.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.37} & \cellcolor[HTML]{57BB8A}3.70 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}21.47} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.79}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}41.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B3}20.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.33} & \cellcolor[HTML]{67C295}3.88 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AD}19.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B7}8.88}  & \multicolumn{1}{r|}{\cellcolor[HTML]{7CCAA4}41.56} & \multicolumn{1}{r|}{\cellcolor[HTML]{D3EEE1}16.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1AF}7.31} & \cellcolor[HTML]{B9E3CE}3.10 & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}19.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{99D6B8}8.61}  & \multicolumn{1}{r|}{\cellcolor[HTML]{64C093}40.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F5ED}17.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{82CDA8}7.45} & \cellcolor[HTML]{9BD7BA}3.54 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFBFB}15.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.12}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF0EF}33.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D7D4}13.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAFA}5.80} & \cellcolor[HTML]{F8DCD9}2.47 & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAFA}15.47} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCEFEE}6.59}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF8F7}33.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{F4CAC6}13.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.89} & \cellcolor[HTML]{FAE8E6}2.70 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9F99}11.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}5.39}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19B}25.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}10.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9C96}4.27} & \cellcolor[HTML]{E98C84}1.92 & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}11.44} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}4.86}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}25.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}10.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9F98}4.34} & \cellcolor[HTML]{EB968F}1.97 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{E7857D}10.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99089}4.89}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98D86}23.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{E8867E}10.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{E7837A}3.86} & \cellcolor[HTML]{E67C73}1.78 & \multicolumn{1}{r|}{\cellcolor[HTML]{E7837B}10.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{E78178}4.38}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA948D}23.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.46}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E7847B}3.90} & \cellcolor[HTML]{E78178}1.78 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}44.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CCAA4}18.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.48} & \cellcolor[HTML]{57BB8A}3.98 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.36} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}44.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D5}18.70} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.59} & \cellcolor[HTML]{57BB8A}4.19 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{80CCA7}20.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{B1E0C9}8.44}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DCC3}39.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EDE0}16.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{87CFAB}7.38} & \cellcolor[HTML]{7AC9A2}3.44 & \multicolumn{1}{r|}{\cellcolor[HTML]{72C69D}20.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AE}8.85}  & \multicolumn{1}{r|}{\cellcolor[HTML]{89D0AD}39.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBFEFC}17.10} & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}7.43} & \cellcolor[HTML]{9ED8BC}3.52 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{FAE7E5}6.64}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}34.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFBFB}14.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.87} & \cellcolor[HTML]{FFFFFF}2.71 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.90}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}33.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.96} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFC}5.85} & \cellcolor[HTML]{FFFFFF}2.90 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EA958E}11.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88B83}4.79}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C85}23.10} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98D85}10.28} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}4.22} & \cellcolor[HTML]{EDA29C}2.07 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}11.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA958E}4.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C84}22.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA9189}10.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}4.22} & \cellcolor[HTML]{EA918A}1.92 \\ \cline{2-14} 
 & Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}20.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.28}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.66} & \cellcolor[HTML]{E68077}1.83 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.79}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.21}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}19.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67E76}9.73}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.68} & \cellcolor[HTML]{E67C73}1.70 \\ \cline{2-14} 
\multirow{-15}{*}{MSC}                  & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.77}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.33}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}16.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.92}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.43} & \cellcolor[HTML]{E67C73}1.44 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.67}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.16}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}16.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.53} & \cellcolor[HTML]{E67C73}1.42 \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}12.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{6AC397}54.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{5EBE8F}8.47} & \cellcolor[HTML]{57BB8A}3.99 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{59BC8C}53.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{84CEAA}25.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{62C092}8.54} & \cellcolor[HTML]{59BC8B}4.14 \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D5}20.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABE}10.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{C7E9D8}46.06} & \multicolumn{1}{r|}{\cellcolor[HTML]{7BCAA4}22.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3FAF7}6.59} & \cellcolor[HTML]{A2DABE}3.32 & \multicolumn{1}{r|}{\cellcolor[HTML]{BDE5D1}19.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{9DD8BB}9.91}  & \multicolumn{1}{r|}{\cellcolor[HTML]{AEDFC7}46.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{D1EDDF}22.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{D6EFE3}6.75} & \cellcolor[HTML]{DAF0E5}3.36 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABC8C}25.44} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}12.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{69C397}54.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{5FBF90}8.46} & \cellcolor[HTML]{57BB8A}3.99 & \multicolumn{1}{r|}{\cellcolor[HTML]{59BC8C}24.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABC8C}53.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA8}25.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{63C092}8.52} & \cellcolor[HTML]{57BB8A}4.15 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.85}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.28}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}20.87} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.67}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.86} & \cellcolor[HTML]{E67C73}1.58 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.51}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.95}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}19.79} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.22}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.87} & \cellcolor[HTML]{E67C73}1.51 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.81} & \multicolumn{1}{r|}{\cellcolor[HTML]{74C79F}11.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}57.44} & \multicolumn{1}{r|}{\cellcolor[HTML]{CCEBDC}18.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.87} & \cellcolor[HTML]{91D3B3}3.45 & \multicolumn{1}{r|}{\cellcolor[HTML]{5CBD8E}24.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{6CC499}11.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}53.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}27.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.82} & \cellcolor[HTML]{5DBE8F}4.11 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{A3DABF}21.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{B8E2CD}9.55}  & \multicolumn{1}{r|}{\cellcolor[HTML]{ABDDC5}48.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{ACDEC5}7.48} & \cellcolor[HTML]{D7EFE3}2.93 & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABE}21.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{B1E0C9}9.43}  & \multicolumn{1}{r|}{\cellcolor[HTML]{9DD8BB}47.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{9FD8BC}24.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABF}7.55} & \cellcolor[HTML]{94D4B5}3.78 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}17.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.75}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEAE8}38.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{F2BCB7}12.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEAE9}5.97} & \cellcolor[HTML]{F7D5D2}2.30 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF6F6}7.30}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}38.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEDEC}19.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFBFB}6.04} & \cellcolor[HTML]{FCEFEE}2.98 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B3AD}12.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFAA}5.77}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19A}28.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88880}10.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA7A1}4.47} & \cellcolor[HTML]{EA948C}1.79 & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B1AB}12.47} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}5.37}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA49D}29.04} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9C96}14.32} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFADA7}4.49} & \cellcolor[HTML]{EC9E98}2.18 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9C96}11.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}5.21}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E86}26.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA9189}3.98} & \cellcolor[HTML]{E7827A}1.65 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}11.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}4.88}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA9189}26.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88880}13.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB968F}4.04} & \cellcolor[HTML]{E88A82}1.98 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABD8C}25.44} & \multicolumn{1}{r|}{\cellcolor[HTML]{8ED2B0}10.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}57.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{75C79F}22.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.61} & \cellcolor[HTML]{6DC49A}3.72 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{6AC397}11.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}58.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}29.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.80} & \cellcolor[HTML]{57BB8A}4.30 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{A6DBC1}21.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{D1EDDF}8.91}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D9BE}49.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E3CE}19.28} & \multicolumn{1}{r|}{\cellcolor[HTML]{ABDDC4}7.50} & \cellcolor[HTML]{B5E1CB}3.18 & \multicolumn{1}{r|}{\cellcolor[HTML]{99D6B8}21.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{B0DFC8}9.46}  & \multicolumn{1}{r|}{\cellcolor[HTML]{7BCAA3}50.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{78C9A1}25.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{9DD8BB}7.62} & \cellcolor[HTML]{A5DBC1}3.67 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{F9E1DF}15.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEEED}7.35}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}40.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDFFFE}16.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.42} & \cellcolor[HTML]{FFFFFF}2.62 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F6}16.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.50}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}39.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}20.53} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.12} & \cellcolor[HTML]{FFFFFF}3.13 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EEAAA4}12.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A94}5.25}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA29C}29.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}11.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA29C}4.36} & \cellcolor[HTML]{EA958E}1.80 & \multicolumn{1}{r|}{\cellcolor[HTML]{EEABA5}12.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA49E}5.33}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A3}29.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}14.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEAAA4}4.44} & \cellcolor[HTML]{EB968F}2.10 \\ \cline{2-14} 
 & Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928B}10.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{E8887F}4.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E86}26.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{E7827A}10.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C84}3.88} & \cellcolor[HTML]{E67F76}1.63 & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}10.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99089}4.85}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA938B}27.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F87}13.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99089}3.93} & \cellcolor[HTML]{E7837A}1.91 \\ \cline{2-14} 
\multirow{-15}{*}{TC}                   & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.61}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.03}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}22.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.71}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.26} & \cellcolor[HTML]{E67C73}1.56 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.70}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.01}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}22.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.70} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.24} & \cellcolor[HTML]{E67C73}1.79 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|rrrrrr|rrrrrr|}
\hline
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{6}{c|}{Manual Prompt}                                                                                                                                                                                                                                                                   & \multicolumn{6}{c|}{Perplexity Prompt}                                                                                                                                                                                                                                                              \\ \cline{3-14} 
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      & \multicolumn{2}{c|}{BLEURT}                                                                            & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      \\ \cline{3-14} 
\multicolumn{1}{|l|}{\multirow{-3}{*}{}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\textbf{History}}} & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                           & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{82CDA8}18.66} & \multicolumn{1}{r|}{\cellcolor[HTML]{79C9A2}8.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{8BD0AE}48.81} & \multicolumn{1}{r|}{\cellcolor[HTML]{70C59C}24.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E8D7}7.36} & \cellcolor[HTML]{A2DABE}3.81 & \multicolumn{1}{r|}{\cellcolor[HTML]{7ECBA5}21.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC498}8.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{7ECBA5}53.06} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.88} & \multicolumn{1}{r|}{\cellcolor[HTML]{A5DBC1}8.09} & \cellcolor[HTML]{94D4B5}3.74 \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C9E9D9}16.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{ACDEC5}7.96}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DCC2}46.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{9CD7BA}22.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{C7E9D8}7.34} & \cellcolor[HTML]{A3DABF}3.80 & \multicolumn{1}{r|}{\cellcolor[HTML]{B5E1CC}18.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{9ED8BB}7.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{A5DBC0}49.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{7BCAA3}21.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE5D3}7.71} & \cellcolor[HTML]{94D4B5}3.74 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{84CEAA}18.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{86CEAB}8.46}  & \multicolumn{1}{r|}{\cellcolor[HTML]{8CD1AF}48.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}18.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{C3E7D5}7.39} & \cellcolor[HTML]{D7EFE3}3.47 & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}20.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{9FD8BC}7.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{86CEAB}52.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C2BE}14.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{A8DCC2}8.05} & \cellcolor[HTML]{DFF2E9}3.34 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B0AB}11.36} & \multicolumn{1}{r|}{\cellcolor[HTML]{F1B9B4}5.55}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B0AB}30.66} & \multicolumn{1}{r|}{\cellcolor[HTML]{F2BCB7}15.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}4.62} & \cellcolor[HTML]{EB9891}2.36 & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}11.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{F1B5B0}5.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A93}29.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C2BE}14.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB968F}4.59} & \cellcolor[HTML]{E98D85}2.24 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}20.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.34}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}55.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.49} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.24} & \cellcolor[HTML]{57BB8A}4.50 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}58.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{69C296}22.72} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.77} & \cellcolor[HTML]{57BB8A}4.28 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{90D2B2}18.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}8.34}  & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B3}48.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B4}22.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AE}8.13} & \cellcolor[HTML]{8BD0AE}3.96 & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}20.49} & \multicolumn{1}{r|}{\cellcolor[HTML]{91D3B3}8.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{96D5B6}51.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{9FD8BC}20.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1B0}8.45} & \cellcolor[HTML]{8AD0AE}3.80 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F7}14.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}6.65}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEFEE}37.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}18.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}6.37} & \cellcolor[HTML]{FDF7F6}3.15 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF6F5}15.53} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}6.41} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEAE9}39.72} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}6.52} & \cellcolor[HTML]{FCF3F2}3.07 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}10.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9E97}5.04}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A94}28.32} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}14.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9E98}4.73} & \cellcolor[HTML]{EC9D96}2.40 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A93}11.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9F98}4.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A93}29.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39C}12.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA09A}4.80} & \cellcolor[HTML]{EC9E98}2.38 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{E7847B}9.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E8877F}4.61}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E7867D}26.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98D85}12.88} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88880}4.31} & \cellcolor[HTML]{E7857D}2.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{E68178}10.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{E8877F}4.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{E7857D}26.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}11.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88A82}4.34} & \cellcolor[HTML]{E88880}2.21 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.81}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}57.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.49} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.24} & \cellcolor[HTML]{57BB8A}4.59 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}61.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.93} & \cellcolor[HTML]{57BB8A}4.25 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{7DCBA4}18.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}8.49}  & \multicolumn{1}{r|}{\cellcolor[HTML]{94D4B5}48.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{AEDEC7}21.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABE}7.82} & \cellcolor[HTML]{94D4B4}3.90 & \multicolumn{1}{r|}{\cellcolor[HTML]{84CEAA}20.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{88CFAD}8.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{87CFAC}52.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CCAA4}21.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{93D4B4}8.35} & \cellcolor[HTML]{9DD8BB}3.70 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}14.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.88}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}39.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FBF9}19.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.60} & \cellcolor[HTML]{FFFFFF}3.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}42.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{D1EDDF}18.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.75} & \cellcolor[HTML]{FFFFFF}3.17 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}10.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99089}4.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}27.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98B84}12.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E86}4.42} & \cellcolor[HTML]{EA938C}2.32 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}11.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}4.70} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}28.32} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}12.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88B83}4.34} & \cellcolor[HTML]{E98F87}2.26 \\ \cline{2-14} 
& Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.10}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.23}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}24.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.90} & \cellcolor[HTML]{E67C73}2.07 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.76}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}24.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.82} & \cellcolor[HTML]{E67C73}2.03 \\ \cline{2-14} 
\multirow{-15}{*}{MSC}                    & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.32}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}18.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.34}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.93} & \cellcolor[HTML]{E67C73}1.58 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.54}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}18.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.67}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.01} & \cellcolor[HTML]{E67C73}1.65 
                                         \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.04} & \multicolumn{1}{r|}{\cellcolor[HTML]{68C296}9.68}  & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABC8C}62.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{C7E9D8}22.55} & \multicolumn{1}{r|}{\cellcolor[HTML]{69C397}8.79} & \cellcolor[HTML]{92D3B4}3.91 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}26.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{75C79F}8.79} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}65.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.87} & \multicolumn{1}{r|}{\cellcolor[HTML]{62C092}9.39} & \cellcolor[HTML]{A5DBC1}3.47 \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{CEEBDD}17.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF2E8}7.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C3E7D5}49.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B2AD}15.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EDDF}7.20} & \cellcolor[HTML]{F6FBF9}3.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{C0E6D3}20.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{F1FAF6}6.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE5D3}52.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.91}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D3EDE0}7.57} & \cellcolor[HTML]{FDF4F3}2.84 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.81} & \multicolumn{1}{r|}{\cellcolor[HTML]{6FC59B}9.56}  & \multicolumn{1}{r|}{\cellcolor[HTML]{5DBE8E}62.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{CBEADB}22.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{6CC499}8.75} & \cellcolor[HTML]{9AD6B8}3.86 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}26.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{75C89F}8.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABD8C}65.47} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBFEFD}16.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{66C194}9.33} & \cellcolor[HTML]{AEDEC6}3.42 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.74}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.44}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}21.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.87}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.64} & \cellcolor[HTML]{E67C73}1.46 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}21.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.51}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.66} & \cellcolor[HTML]{E67C73}1.40 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{61BF91}22.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}63.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}29.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.66} & \cellcolor[HTML]{57BB8A}4.64 & \multicolumn{1}{r|}{\cellcolor[HTML]{60BF90}25.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.55} & \multicolumn{1}{r|}{\cellcolor[HTML]{59BC8B}65.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}27.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.96} & \cellcolor[HTML]{57BB8A}4.18 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{ACDEC5}18.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B7}8.86}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DCC3}53.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}25.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{8BD0AE}8.28} & \cellcolor[HTML]{92D3B3}3.92 & \multicolumn{1}{r|}{\cellcolor[HTML]{AADDC4}21.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B4}8.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DCC2}55.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{7AC9A2}24.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}8.48} & \cellcolor[HTML]{85CEAA}3.66 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}14.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.05}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF2F1}40.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{F9FDFB}20.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFC}6.45} & \cellcolor[HTML]{FFFFFF}3.14 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF4F3}43.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E8D7}19.53} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}6.57} & \cellcolor[HTML]{F7FCFA}2.98 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFAA}10.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFADA7}5.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA59F}30.66} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA9}15.36} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA8}4.72} & \cellcolor[HTML]{EFAEA8}2.37 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFAA}11.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA9}5.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA59F}31.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{FAE9E7}14.87} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA59F}4.72} & \cellcolor[HTML]{F0B4AE}2.31 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}9.90}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}4.80}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}28.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}14.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}4.22} & \cellcolor[HTML]{EB9891}2.16 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}10.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}4.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}28.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{F5CECB}13.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}4.26} & \cellcolor[HTML]{EC9E97}2.12 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABC8C}22.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}63.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.23} & \cellcolor[HTML]{57BB8A}4.60 & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABD8C}25.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.53} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}66.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}27.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.67} & \cellcolor[HTML]{57BB8A}4.12 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DCC3}18.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{99D6B8}8.83}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DDC3}52.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B3}24.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{A5DBC1}7.87} & \cellcolor[HTML]{92D3B3}3.91 & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DDC3}21.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}8.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{9ED8BC}56.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{7DCBA4}24.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DCC3}8.25} & \cellcolor[HTML]{90D2B2}3.60 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFEFE}14.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAFA}6.96}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}42.36} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}20.10} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.50} & \cellcolor[HTML]{FDF7F7}3.07 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F7}15.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFC}6.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}44.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{CBEADB}19.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.84} & \cellcolor[HTML]{FFFFFF}2.93 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFA9}10.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA8A2}5.15}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA8A2}30.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA7A1}14.91} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19B}4.44} & \cellcolor[HTML]{EDA59F}2.29 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFADA7}11.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}4.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A4}32.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{F9E1DF}14.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9E97}4.55} & \cellcolor[HTML]{EEA8A2}2.21 \\ \cline{2-14} 
& Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EA958D}9.70}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}4.67}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928B}28.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA9189}13.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C84}3.96} & \cellcolor[HTML]{E99088}2.09 & \multicolumn{1}{r|}{\cellcolor[HTML]{EA958E}10.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F88}4.53} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA948D}29.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{F4C6C2}13.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}4.05} & \cellcolor[HTML]{EA928B}2.03 \\ \cline{2-14} 
\multirow{-15}{*}{TC}                    & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.76}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.86}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}23.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.36} & \cellcolor[HTML]{E67C73}1.76 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.08}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}23.56} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A94}11.28} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.53} & \cellcolor[HTML]{E67C73}1.71 
                                         \\ \hline
\end{tabular}
\begin{tabular}{|c|l|rrrrrr|rrrrrr|}
\hline
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{6}{c|}{Manual Prompt}                                                                                                                                                                                                                                                                   & \multicolumn{6}{c|}{Perplexity Prompt}                                                                                                                                                                                                                                                               \\ \cline{3-14} 
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                      \\ \cline{3-14} 
\multicolumn{1}{|l|}{\multirow{-3}{*}{}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\textbf{History}}} & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                           & \multicolumn{1}{c|}{FS}      \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{63C092}21.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{78C9A1}8.89}  & \multicolumn{1}{r|}{\cellcolor[HTML]{7FCCA6}47.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{90D2B2}7.26} & \cellcolor[HTML]{5FBF90}3.64 & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC498}20.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{73C79E}9.35}  & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABD8C}44.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}6.48} & \cellcolor[HTML]{5CBD8E}3.78  \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C6E8D8}17.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{B6E2CC}7.89}  & \multicolumn{1}{r|}{\cellcolor[HTML]{84CDA9}47.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA7}20.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{EBF7F1}6.22} & \cellcolor[HTML]{B1E0C9}3.19 & \multicolumn{1}{r|}{\cellcolor[HTML]{E3F4EC}16.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{BBE4D0}8.19}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E5F5ED}36.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{5BBD8D}21.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.38} & \cellcolor[HTML]{92D3B3}3.50 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{5FBF90}22.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{61BF91}9.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{7BCAA3}47.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{CAEADA}19.32} & \multicolumn{1}{r|}{\cellcolor[HTML]{8BD0AE}7.32} & \cellcolor[HTML]{A4DBC0}3.26 & \multicolumn{1}{r|}{\cellcolor[HTML]{68C296}20.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{75C79F}9.32}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}44.55} & \multicolumn{1}{r|}{\cellcolor[HTML]{C6E8D7}19.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{94D4B5}6.54} & \cellcolor[HTML]{C1E6D4}3.25 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{F2BEB9}12.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{F5CDCA}5.83}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEABA5}29.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{F3C0BC}14.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA29C}4.32} & \cellcolor[HTML]{F5CDCA}2.39 & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B4AF}12.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B2AD}5.66}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F1BAB6}28.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFACA6}14.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}4.05} & \cellcolor[HTML]{F0B1AC}2.30 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.64} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.52}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}54.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.34} & \cellcolor[HTML]{57BB8A}3.71 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}21.61} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D5}38.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}21.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}7.39} & \cellcolor[HTML]{57BB8A}3.82 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D9BD}19.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{9CD7BB}8.30}  & \multicolumn{1}{r|}{\cellcolor[HTML]{6FC59B}48.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{6DC499}21.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B3}7.24} & \cellcolor[HTML]{90D2B2}3.37 & \multicolumn{1}{r|}{\cellcolor[HTML]{98D6B7}18.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{8CD1AF}8.95}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DCF1E7}36.66} & \multicolumn{1}{r|}{\cellcolor[HTML]{C6E8D7}19.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{90D2B2}6.58} & \cellcolor[HTML]{97D5B6}3.47 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F5}15.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF7F7}6.57}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEEED}38.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEBEA}17.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}5.78} & \cellcolor[HTML]{FCF3F2}2.68 & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF4F3}14.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFC}7.05}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D5D3}30.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{F8DCDA}16.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFDFD}5.35} & \cellcolor[HTML]{FCF2F1}2.82 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9B95}11.32} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9F98}5.01}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA7A1}29.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}12.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{ECA099}4.28} & \cellcolor[HTML]{EC9E97}2.03 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}11.02} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA09A}5.33}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9890}24.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}13.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA19A}4.00} & \cellcolor[HTML]{EDA19B}2.17 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{E7837B}10.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{E7867E}4.58}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA948C}27.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}11.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{E8887F}3.84} & \cellcolor[HTML]{E88880}1.86 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67D74}9.95}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E8887F}4.87}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E7847B}22.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{E8877F}12.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{E7857C}3.60} & \cellcolor[HTML]{E98B83}1.99 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}24.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.92}  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}50.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC398}21.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.30} & \cellcolor[HTML]{57BB8A}3.86 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.96} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.62} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}47.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{91D3B3}20.77} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.03} & \cellcolor[HTML]{57BB8A}4.15 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{90D2B2}20.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{92D3B3}8.47}  & \multicolumn{1}{r|}{\cellcolor[HTML]{BAE3CF}44.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{C9EADA}19.32} & \multicolumn{1}{r|}{\cellcolor[HTML]{96D5B6}7.19} & \cellcolor[HTML]{8FD2B1}3.38 & \multicolumn{1}{r|}{\cellcolor[HTML]{73C79E}20.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{84CEAA}9.07}  & \multicolumn{1}{r|}{\cellcolor[HTML]{ACDEC6}39.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{EBF7F1}18.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{73C69D}6.90} & \cellcolor[HTML]{83CDA9}3.57 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.70}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}40.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}18.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.98} & \cellcolor[HTML]{FFFFFF}2.77 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.09}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}34.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}18.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F9F5}5.54} & \cellcolor[HTML]{FFFFFF}2.92 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EB978F}11.11} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}4.79}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E88A82}25.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C84}11.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E87}3.96} & \cellcolor[HTML]{E98F87}1.91 & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9C95}11.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928B}5.06}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA918A}24.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98C84}12.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}3.87} & \cellcolor[HTML]{E98E86}2.01 \\ \cline{2-14} 
& Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.71}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.27}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}22.65} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}10.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.48} & \cellcolor[HTML]{E67C73}1.70 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.85}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.49}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}21.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.38} & \cellcolor[HTML]{E67C73}1.78 \\ \cline{2-14} 
\multirow{-15}{*}{MSC}                    & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.86}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.29}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}18.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.60}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.47} & \cellcolor[HTML]{E67C73}1.42 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}6.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.44}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}17.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.23}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.41} & \cellcolor[HTML]{E67C73}1.50
                                         \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}27.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{6DC49A}56.80} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}23.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABC8C}8.15} & \cellcolor[HTML]{67C295}3.83 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}26.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}12.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}58.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{7AC9A2}26.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{66C194}7.45} & \cellcolor[HTML]{84CDA9}3.53  \\ \cline{2-14} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{D3EDE0}19.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE6D3}8.52}  & \multicolumn{1}{r|}{\cellcolor[HTML]{ABDDC5}51.04} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}18.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFF9F4}6.34} & \cellcolor[HTML]{EBF7F1}3.02 & \multicolumn{1}{r|}{\cellcolor[HTML]{ECF7F2}17.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{DAF0E5}8.81}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CFECDE}47.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{F6D0CD}17.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF0EF}5.57} & \cellcolor[HTML]{FCF2F1}2.79 \\ \cline{2-14} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}26.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{6DC499}56.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD7B9}23.70} & \multicolumn{1}{r|}{\cellcolor[HTML]{60BF90}8.08} & \cellcolor[HTML]{70C59B}3.78 & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.88} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}12.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{59BC8B}57.89} & \multicolumn{1}{r|}{\cellcolor[HTML]{7ECBA5}25.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{67C295}7.44} & \cellcolor[HTML]{86CFAB}3.52 \\ \cline{2-14} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.66}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.01}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}20.04} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.81}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.49} & \cellcolor[HTML]{E67C73}1.43 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.49}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.70}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}21.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.09}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}2.53} & \cellcolor[HTML]{E67C73}1.39 \\ \cline{2-14} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC398}25.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{7AC9A2}10.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}61.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.57} & \cellcolor[HTML]{57BB8A}3.99 & \multicolumn{1}{r|}{\cellcolor[HTML]{61BF91}25.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{60BF91}11.81} & \multicolumn{1}{r|}{\cellcolor[HTML]{6EC59A}56.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}7.70} & \cellcolor[HTML]{57BB8A}3.88 \\ \cline{2-14} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{AFDFC8}21.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E3CE}8.66}  & \multicolumn{1}{r|}{\cellcolor[HTML]{8FD2B1}53.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{93D4B4}24.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1B0}7.52} & \cellcolor[HTML]{8DD1B0}3.60 & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DCC3}21.35} & \multicolumn{1}{r|}{\cellcolor[HTML]{A8DCC2}10.04} & \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABF}51.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{8ED1B0}25.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}7.12} & \cellcolor[HTML]{7BCAA3}3.58 \\ \cline{2-14} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF9F9}6.98}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFEFE}43.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFBFB}18.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEF9F9}6.03} & \cellcolor[HTML]{FDF6F5}2.82 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.88}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF3F2}42.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}20.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}5.83} & \cellcolor[HTML]{FFFFFF}2.90 \\ \cline{2-14} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B0AB}12.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFACA6}5.32}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA9}32.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{ECA099}13.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFAA}4.47} & \cellcolor[HTML]{EDA29B}2.09 & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA8}12.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAFAA}5.90}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}31.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFADA7}15.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B1AB}4.36} & \cellcolor[HTML]{EFADA7}2.20 \\ \cline{2-14} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A93}10.96} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}4.87}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}29.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}12.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}4.01} & \cellcolor[HTML]{E98C84}1.91 & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9790}11.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9992}5.35}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}29.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB968F}14.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9A94}3.94} & \cellcolor[HTML]{EB968F}2.01 \\ \cline{2-14} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{6FC59B}24.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{6FC59B}10.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}60.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.20} & \cellcolor[HTML]{57BB8A}4.01 & \multicolumn{1}{r|}{\cellcolor[HTML]{5EBE8F}25.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{6DC49A}11.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}62.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}29.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}8.16} & \cellcolor[HTML]{57BB8A}4.09 \\ \cline{2-14} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{B7E2CD}20.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E3CE}8.66}  & \multicolumn{1}{r|}{\cellcolor[HTML]{99D6B8}52.68} & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA7}24.96} & \multicolumn{1}{r|}{\cellcolor[HTML]{AEDFC7}7.12} & \cellcolor[HTML]{9BD7BA}3.51 & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DCC2}21.46} & \multicolumn{1}{r|}{\cellcolor[HTML]{B7E2CD}9.67}  & \multicolumn{1}{r|}{\cellcolor[HTML]{8AD0AE}53.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA9}25.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{88CFAC}7.09} & \cellcolor[HTML]{82CDA8}3.54 \\ \cline{2-14} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FBEDEC}15.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.10}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}43.10} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F9F5}19.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.13} & \cellcolor[HTML]{FFFFFF}2.89 & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAFA}16.54} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAFA}7.78}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}43.75} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}20.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F5ED}6.12} & \cellcolor[HTML]{FCFEFD}2.92 \\ \cline{2-14} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA8A2}11.77} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}5.13}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}31.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{F1B7B2}14.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9E98}4.12} & \cellcolor[HTML]{ECA099}2.08 & \multicolumn{1}{r|}{\cellcolor[HTML]{EEAAA4}12.10} & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}5.61}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA49D}31.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA9A4}15.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{ECA09A}4.04} & \cellcolor[HTML]{EDA19A}2.10 \\ \cline{2-14} 
 & Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{EA938B}10.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E87}4.68}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E99088}28.52} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9F98}13.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}3.67} & \cellcolor[HTML]{E88A82}1.89 & \multicolumn{1}{r|}{\cellcolor[HTML]{EA938C}10.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F88}5.10}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E87}28.55} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA928A}13.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88981}3.60} & \cellcolor[HTML]{E88A83}1.90 \\ \cline{2-14} 
                                        \multirow{-15}{*}{TC}                   & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.45}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.01}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}24.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.20} & \cellcolor[HTML]{E67C73}1.68 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.64}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.29}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}24.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.18} & \cellcolor[HTML]{E67C73}1.69
                                         \\ \hline
\end{tabular}
\begin{tabular}{|c|l|rrrrrr|}
\hline
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{6}{c|}{Manual Prompt}                                                                                                                                                                                                                                                                    \\ \cline{3-8} 
\multicolumn{1}{|l|}{}                   & \multicolumn{1}{c|}{}                                   & \multicolumn{2}{c|}{BLEURT}                                                                             & \multicolumn{2}{c|}{DEB}                                                                                & \multicolumn{2}{c|}{METEOR}                                                       \\ \cline{3-8} 
\multicolumn{1}{|l|}{\multirow{-3}{*}{}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\textbf{History}}} & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}                            & \multicolumn{1}{c|}{ZS}                            & \multicolumn{1}{c|}{FS}      \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{98D6B7}19.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{7ECBA6}9.57}  & \multicolumn{1}{r|}{\cellcolor[HTML]{74C79E}49.10} & \multicolumn{1}{r|}{\cellcolor[HTML]{6FC59B}23.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{69C397}9.54}  & \cellcolor[HTML]{63C092}4.65 \\ \cline{2-8} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{B7E2CD}18.59} & \multicolumn{1}{r|}{\cellcolor[HTML]{B0DFC8}8.86}  & \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B7}46.71} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}22.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{A8DCC3}8.74}  & \cellcolor[HTML]{A2DABE}4.24 \\ \cline{2-8} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{9ED8BC}19.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{81CCA7}9.54}  & \multicolumn{1}{r|}{\cellcolor[HTML]{78C9A1}48.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{72C69D}23.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{66C195}9.58}  & \cellcolor[HTML]{64C193}4.65 \\ \cline{2-8} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{F1B6B2}12.86} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B2AD}6.22}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F1BAB5}31.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{F2BDB9}15.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{F4C8C4}6.37}  & \cellcolor[HTML]{F3C0BC}3.07 \\ \cline{2-8} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}22.70} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}55.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.89}  & \cellcolor[HTML]{57BB8A}4.78 \\ \cline{2-8} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1B0}19.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{8DD1B0}9.36}  & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}47.94} & \multicolumn{1}{r|}{\cellcolor[HTML]{8ED1B0}22.99} & \multicolumn{1}{r|}{\cellcolor[HTML]{93D4B4}9.01}  & \cellcolor[HTML]{9BD7BA}4.29 \\ \cline{2-8} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F4}15.77} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F4}7.52}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCF0EF}37.78} & \multicolumn{1}{r|}{\cellcolor[HTML]{FCEFEE}18.45} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F5}7.41}  & \cellcolor[HTML]{FCF0EF}3.50 \\ \cline{2-8} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39D}11.95} & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9C95}5.79}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA49E}28.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{ECA099}14.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFACA6}5.72}  & \cellcolor[HTML]{EB9A93}2.72 \\ \cline{2-8} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.91}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E7837B}5.31}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67F76}24.05} & \multicolumn{1}{r|}{\cellcolor[HTML]{E88A83}13.03} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.31}  & \cellcolor[HTML]{E78178}2.49 \\ \cline{2-8} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.98} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}52.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}25.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.12} & \cellcolor[HTML]{57BB8A}5.00 \\ \cline{2-8} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{85CEAA}20.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{83CDA8}9.51}  & \multicolumn{1}{r|}{\cellcolor[HTML]{AEDEC6}45.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDEC6}21.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{8CD1AF}9.10}  & \cellcolor[HTML]{8CD1AF}4.39 \\ \cline{2-8} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}16.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.71}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}39.61} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}19.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.63}  & \cellcolor[HTML]{FFFFFF}3.63 \\ \cline{2-8} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EC9D96}11.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA958E}5.66}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E99089}26.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98B83}13.08} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA8A2}5.63}  & \cellcolor[HTML]{EB9790}2.69 \\ \cline{2-8} 
& Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{E78279}10.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}5.06}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}23.38} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.69} & \multicolumn{1}{r|}{\cellcolor[HTML]{E98E87}5.03}  & \cellcolor[HTML]{E67C73}2.41 \\ \cline{2-8} 
\multirow{-15}{*}{MSC}                   & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.92}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.87}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}19.01} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}9.48}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.82}  & \cellcolor[HTML]{E67C73}1.82  \\ \hline
                                         & BART-D                                                  & \multicolumn{1}{r|}{\cellcolor[HTML]{63C093}22.34} & \multicolumn{1}{r|}{\cellcolor[HTML]{58BC8B}10.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{66C195}56.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{70C59B}26.67} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.28}  & \cellcolor[HTML]{60BF90}4.34\\ \cline{2-8} 
                                         & Pegasus-CD                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{CAEADA}18.07} & \multicolumn{1}{r|}{\cellcolor[HTML]{C2E7D5}8.83}  & \multicolumn{1}{r|}{\cellcolor[HTML]{B7E2CD}48.28} & \multicolumn{1}{r|}{\cellcolor[HTML]{ACDEC6}23.92} & \multicolumn{1}{r|}{\cellcolor[HTML]{C1E6D4}7.71}  & \cellcolor[HTML]{B5E1CB}3.75 \\ \cline{2-8} 
                                         & Pegasus-DS                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{65C194}22.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{5BBD8D}10.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{69C296}56.57} & \multicolumn{1}{r|}{\cellcolor[HTML]{71C69C}26.60} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}9.28}  & \cellcolor[HTML]{62C092}4.33 \\ \cline{2-8} 
                                         & Pegasus-DS + BI                                         & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}7.45}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.77}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}20.72} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}10.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.78}  & \cellcolor[HTML]{E67C73}1.82 \\ \cline{2-8} 
                                         & Recent-1                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}11.00} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}59.42} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{58BC8B}9.27}  & \cellcolor[HTML]{57BB8A}4.47 \\ \cline{2-8} 
                                         & Recent-2                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{A0D9BD}19.81} & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D9BE}9.48}  & \multicolumn{1}{r|}{\cellcolor[HTML]{9ED8BC}50.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B7}24.90} & \multicolumn{1}{r|}{\cellcolor[HTML]{9CD7BA}8.26}  & \cellcolor[HTML]{9BD7B9}3.93 \\ \cline{2-8} 
                                         & Recent-4                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFC}15.73} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}7.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFB}40.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}20.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}6.79}  & \cellcolor[HTML]{FFFFFF}3.22 \\ \cline{2-8} 
                                         & Recent-8                                                & \multicolumn{1}{r|}{\cellcolor[HTML]{EFABA6}11.85} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA8}5.79}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EEABA5}30.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{EFAEA9}15.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0B0AB}5.25}  & \cellcolor[HTML]{EFB0AA}2.49 \\ \cline{2-8} 
                                         & Recent-10                                               & \multicolumn{1}{r|}{\cellcolor[HTML]{EB968F}10.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}5.30}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EA968E}27.63} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9891}13.97} & \multicolumn{1}{r|}{\cellcolor[HTML]{EB9B94}4.83}  & \cellcolor[HTML]{EB9A93}2.29 \\ \cline{2-8} 
                                         & Semantic-1                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}23.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}10.93} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}59.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}28.51} & \multicolumn{1}{r|}{\cellcolor[HTML]{6BC398}8.98}  & \cellcolor[HTML]{57BB8A}4.44 \\ \cline{2-8} 
                                         & Semantic-2                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{A8DCC3}19.48} & \multicolumn{1}{r|}{\cellcolor[HTML]{A5DBC0}9.41}  & \multicolumn{1}{r|}{\cellcolor[HTML]{A3DABF}50.39} & \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}24.74} & \multicolumn{1}{r|}{\cellcolor[HTML]{A9DCC3}8.07}  & \cellcolor[HTML]{A0D9BD}3.89 \\ \cline{2-8} 
                                         & Semantic-4                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}15.84} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAF9}7.52}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}40.58} & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFAFA}19.88} & \multicolumn{1}{r|}{\cellcolor[HTML]{FDF5F4}6.61}  & \cellcolor[HTML]{FDF6F5}3.14 \\ \cline{2-8} 
                                         & Semantic-8                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA39C}11.43} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}5.63}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EDA49E}29.37} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA7A1}14.83} & \multicolumn{1}{r|}{\cellcolor[HTML]{EEA6A0}5.06}  & \cellcolor[HTML]{EEA9A3}2.43 \\ \cline{2-8} 
  & Semantic-10                                             & \multicolumn{1}{r|}{\cellcolor[HTML]{E98D85}10.40} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99089}5.13}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98F87}26.76} & \multicolumn{1}{r|}{\cellcolor[HTML]{EA9189}13.50} & \multicolumn{1}{r|}{\cellcolor[HTML]{E99088}4.61}  & \cellcolor[HTML]{EA928A}2.21 \\ \cline{2-8} 
                                   \multirow{-15}{*}{TC}                  & Full                                                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}8.99}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}4.34}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}22.82} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}11.36} & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}3.95}  & \cellcolor[HTML]{E67C73}1.87  \\ \hline
\end{tabular}
